On the Hikami-Inoue conjecture

Given a braid presentation $D$ of a hyperbolic knot, Hikami and Inoue consider a system of polynomial equations arising from a sequence of cluster mutations determined by $D$. They show that any solution gives rise to shape parameters and thus determines a boundary-parabolic $\mathrm{PSL}(2,\mathbb{C})$-representation of the knot group. They conjecture the existence of a solution corresponding to the geometric representation. In this paper, we show that a boundary-parabolic representation $\rho$ arises from a solution if and only if the length of $D$ modulo $2$ equals the obstruction to lifting $\rho$ to a boundary-parabolic $\mathrm{SL}(2,\mathbb{C})$-representation (as an element in $\mathbb{Z}_2$). In particular, the Hikami-Inoue conjecture holds if and only if the length of $D$ is odd. This can always be achieved by adding a kink to the braid if necessary. We also explicitly construct the solution corresponding to a boundary-parabolic representation given in the Wirtinger presentation of the knot group.

==> block.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.79579415bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41048349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block.pdf}}%
    \put(0.21157087,0.30092754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0.20898556,0.10885532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block.pdf}}%
    \put(0.00298258,0.21093914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.43582417,0.24320458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.3640085,0.26477877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_6$}}}%
    \put(0.16338277,0.08103008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block.pdf}}%
    \put(0.22711066,0.41870003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{block.pdf}}%
    \put(0.33708453,0.39809093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{block.pdf}}%
    \put(0.0595518,0.39274239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.08918867,0.18652026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.29939157,0.15282082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{block.pdf}}%
    \put(0.27145701,0.05703228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{block.pdf}}%
    \put(0.1471202,0.20439937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{block.pdf}}%
    \put(0.34969776,0.12774049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_5$}}}%
  \end{picture}%
\endgroup%


==> boundarycocycle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundarycocycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.90185162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34687662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundarycocycle.pdf}}%
    \put(0.51459886,0.17072928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boundarycocycle.pdf}}%
    \put(0.03876602,0.33180294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boundarycocycle.pdf}}%
    \put(0.95788113,0.22454703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: $1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boundarycocycle.pdf}}%
    \put(0.95867153,0.19337139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: $-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{boundarycocycle.pdf}}%
    \put(0.74881153,0.00569008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{bf}$}}}%
    \put(0.75416963,0.43179286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22741842\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{boundarycocycle.pdf}}%
  \end{picture}%
\endgroup%


==> braid.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braid.pdf}}%
    \put(0.91108337,0.81281973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braid.pdf}}%
    \put(0.91614077,0.62744189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{3}$}}}%
    \put(0.90235952,0.43561295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{4}$}}}%
    \put(0.89583589,0.23073691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braid.pdf}}%
    \put(0.90838947,0.05445826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braid.pdf}}%
    \put(0.91446438,1.02247049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braid.pdf}}%
    \put(0.10390692,1.00129987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11064626,1.05074818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30289973,1.05439706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.70365529,1.0600415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.50045529,1.05274375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.73187751,0.72137483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.03046485,0.52581485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.1843664,0.5520415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.39321084,0.91893039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.41578862,0.54474375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.57947751,0.72701928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.59641084,0.33190817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.80525529,0.52946372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braid.pdf}}%
  \end{picture}%
\endgroup%


==> developing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'developing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.31750825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47974566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{developing.pdf}}%
    \put(0.20612311,0.4289286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{developing.pdf}}%
    \put(0.21126876,0.03029349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{developing.pdf}}%
    \put(0.05000878,0.15995122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{developing.pdf}}%
    \put(0.11460602,0.28899116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.25442161,0.31420554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{developing.pdf}}%
    \put(0.46313304,0.269736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{developing.pdf}}%
    \put(0.15677424,0.29561083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{developing.pdf}}%
    \put(0.69688263,0.35781425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}$}}}%
    \put(0.77132738,0.17830404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{developing.pdf}}%
    \put(0.1640207,0.17074964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{developing.pdf}}%
    \put(0.34556383,0.36790432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{developing.pdf}}%
    \put(0.57334124,0.41207309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{developing.pdf}}%
    \put(0.44625176,0.05767494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{q}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{developing.pdf}}%
    \put(0.69419996,0.04422633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{q}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{developing.pdf}}%
    \put(0.87914579,0.27549275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{r}=g\cdot\widetilde{r}$}}}%
    \put(0.62901714,0.24217234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_k$}}}%
  \end{picture}%
\endgroup%


==> developing2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'developing2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.31750825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47974566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{developing2.pdf}}%
    \put(0.24868668,0.4289286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{developing2.pdf}}%
    \put(0.25383233,0.03029349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{developing2.pdf}}%
    \put(0.09939362,0.16336187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{developing2.pdf}}%
    \put(0.15716959,0.28899116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.30103238,0.30938519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{developing2.pdf}}%
    \put(0.55298946,0.269736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{developing2.pdf}}%
    \put(0.65168482,0.10892854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{developing2.pdf}}%
    \put(0.75509016,0.26831511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{e}_k$}}}%
    \put(0.23137872,0.16785561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{developing2.pdf}}%
    \put(0.37940702,0.35973235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{developing2.pdf}}%
    \put(0.66638431,0.40827997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{developing2.pdf}}%
    \put(0.53674181,0.06093195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{q}_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{developing2.pdf}}%
    \put(0.78376254,0.05029785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{q}_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{developing2.pdf}}%
  \end{picture}%
\endgroup%


==> fiveterm.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fiveterm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.56080928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55449272)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fiveterm.pdf}}%
    \put(0.29918259,0.27491228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fiveterm.pdf}}%
    \put(0.43003651,0.40474254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.63692879,0.39750998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.36254275,0.27958535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.48675478,0.35962169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_6$}}}%
    \put(0.53059635,0.30760225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.48256037,0.20574461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.57408827,0.20388504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.68955951,0.28318518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.53199049,0.25241689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0.57421589,0.35243403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_5$}}}%
    \put(0.42377518,0.15901728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_3$}}}%
    \put(0.63174332,0.15078251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_2$}}}%
  \end{picture}%
\endgroup%


==> ocal.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ocal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.15489713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40898245)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ocal.pdf}}%
    \put(0.15315104,0.1945221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ocal.pdf}}%
    \put(0.08149252,0.34636102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ocal.pdf}}%
    \put(0.2418794,0.3585275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ocal.pdf}}%
    \put(0.3487766,0.36288959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k}$}}}%
    \put(0.32440816,0.23438457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ocal.pdf}}%
    \put(0.4672139,0.37943126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ocal.pdf}}%
    \put(0.5873201,0.35832042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k+3}$}}}%
    \put(0.62203647,0.23156921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k+2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ocal.pdf}}%
    \put(0.80348201,0.1945221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ocal.pdf}}%
    \put(0.70684294,0.34958941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3k+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ocal.pdf}}%
    \put(0.89257891,0.34492068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^i_{3m+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ocal.pdf}}%
    \put(0.08701352,0.0406681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ocal.pdf}}%
    \put(0.24987527,0.04940781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ocal.pdf}}%
    \put(0.35943792,0.18460754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ocal.pdf}}%
    \put(0.46645241,0.01510196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ocal.pdf}}%
    \put(0.61219731,0.17977288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k+3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ocal.pdf}}%
    \put(0.71483881,0.0458003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k+4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ocal.pdf}}%
    \put(0.90324007,0.03618173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3m+1}$}}}%
    \put(0.35144189,0.03486845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k-1}$}}}%
    \put(0.60083599,0.0431429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{i+1}_{3k+2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ocal.pdf}}%
    \put(-0.04011298,0.27770953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ocal.pdf}}%
    \put(-0.07578658,0.09980814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^{i+1}$}}}%
  \end{picture}%
\endgroup%


==> octahedron.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octahedron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.31587183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50751446)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octahedron.pdf}}%
    \put(0.31372998,0.39091355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octahedron.pdf}}%
    \put(0.24350631,0.31463463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.0776288,0.27218509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{octahedron.pdf}}%
    \put(0.18738209,0.13426259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{octahedron.pdf}}%
    \put(0.2121496,0.15348522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.29424709,0.15844168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.40750082,0.27257376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{octahedron.pdf}}%
    \put(0.21476392,0.37860528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{octahedron.pdf}}%
    \put(0.31146564,0.13527987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{octahedron.pdf}}%
    \put(0.2223897,0.2407813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.18303147,0.39084149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{octahedron.pdf}}%
    \put(0.29743184,0.36691828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_5$}}}%
    \put(0.14771496,0.01042905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) crossing for $R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{octahedron.pdf}}%
    \put(0.22782592,0.28898165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{octahedron.pdf}}%
    \put(0.25359833,0.21117272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{octahedron.pdf}}%
    \put(0.71092657,0.38970241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{octahedron.pdf}}%
    \put(0.6407029,0.31342336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.4748254,0.27336127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{octahedron.pdf}}%
    \put(0.58457868,0.13305161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{octahedron.pdf}}%
    \put(0.60934625,0.15227396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.69144369,0.15723042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.80469742,0.27136262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{octahedron.pdf}}%
    \put(0.61076697,0.37381314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{octahedron.pdf}}%
    \put(0.71343688,0.12929396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{octahedron.pdf}}%
    \put(0.6582976,0.23718283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.58022806,0.38963034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{octahedron.pdf}}%
    \put(0.69462844,0.36957827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.54491155,0.01308892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) crossing for $R^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{octahedron.pdf}}%
    \put(0.65539472,0.28657672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{octahedron.pdf}}%
    \put(0.65079492,0.20996158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{octahedron.pdf}}%
    \put(0.88402287,0.43514389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.83268396,0.49002912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76941269,0.43238893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.81475931,0.37121601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{octahedron.pdf}}%
    \put(0.81958263,0.43299131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{octahedron.pdf}}%
    \put(0.88526131,0.09291989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.81808913,0.14864914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.76896317,0.09403605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.82761114,0.028992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{octahedron.pdf}}%
    \put(0.81913311,0.09146668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{octahedron.pdf}}%
    \put(0.12591067,0.43226606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.05873849,0.48799532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.00961251,0.43338223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0682605,0.36833806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{octahedron.pdf}}%
    \put(0.05978248,0.43081285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{octahedron.pdf}}%
    \put(0.12087281,0.09786241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.0695339,0.15274757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0062626,0.09510744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05160925,0.03393452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{octahedron.pdf}}%
    \put(0.05643257,0.09570982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.25880063,0.46367198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.25732179,0.06324385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08965645,0.21362526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09248011,0.31455807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.40421034,0.31117851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.40252168,0.21496293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.65590827,0.46268955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.65442942,0.06226142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.80262918,0.31176896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.48690142,0.21360234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.48719174,0.31415617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.8017259,0.21389249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
  \end{picture}%
\endgroup%


==> rule.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25670555)%
    \put(0.03046597,0.17137417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095237\unitlength}\raggedright $V_{j_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rule.pdf}}%
    \put(0.13104748,0.08673541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59569049\unitlength}\raggedright $V_{j_2}=\widetilde{\rho}(g_i)^{-1} V_{j_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rule.pdf}}%
    \put(0.51920212,0.17129958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095237\unitlength}\raggedright $i_1$\end{minipage}}}%
    \put(0.6897561,0.29768072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095237\unitlength}\raggedright $i_2$\end{minipage}}}%
    \put(0.84987211,0.16747953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095237\unitlength}\raggedright $i_3$\end{minipage}}}%
    \put(0.76418913,0.08448667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50898863\unitlength}\raggedright $H_{i_3} = \widetilde{\rho}(g_{i_2})^{-1}H_{i_1}$\end{minipage}}}%
    \put(0.2676094,0.23796049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12095237\unitlength}\raggedright $i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rule2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rule2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rule2.pdf}}%
    \put(0.45947713,0.2890131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.19138113\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.59013502,0.51223169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24190477\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rule2.pdf}}%
    \put(0.75555254,0.43472837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.38000202\unitlength}\raggedright regional edge : $\textrm{det}(V_{j}, W)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rule2.pdf}}%
    \put(1.05268912,0.02339006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44064492,0.61211774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{over-edge : $\textrm{det}(H_i, W)$}}}%
    \put(0.24995611,0.01051849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{under-edge : $\textrm{det}(V_j,H_i)$}}}%
  \end{picture}%
\endgroup%


==> tempt.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tempt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45007076)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tempt.pdf}}%
    \put(0.5351141,0.30275192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.62550307,0.3642275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.62281198,0.29309954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.71089484,0.37342159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.8555358,0.36629998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.8541786,0.29220157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.94046292,0.30083886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.53530926,0.13373915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_1$}}}%
    \put(0.62666859,0.13956386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_3$}}}%
    \put(0.62618908,0.07009291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_2$}}}%
    \put(0.71515686,0.06948149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0.85594025,0.13592739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_6$}}}%
    \put(0.85452673,0.06722728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_5$}}}%
    \put(0.94855122,0.13200636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_7$}}}%
    \put(1.02412671,0.25537617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_1=x_1$}}}%
    \put(1.02616389,0.19808871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_7=x_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tempt.pdf}}%
    \put(0.13328965,0.24468156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tempt.pdf}}%
    \put(0.11937905,0.37204769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tempt.pdf}}%
    \put(0.30875014,0.2463911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.30846794,0.37204769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tempt.pdf}}%
    \put(0.22701846,0.35238748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tempt.pdf}}%
    \put(0.37914744,0.35077776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tempt.pdf}}%
    \put(0.04894744,0.34795553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tempt.pdf}}%
    \put(0.14029251,0.06699611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tempt.pdf}}%
    \put(0.11795865,0.18828354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tempt.pdf}}%
    \put(0.30367743,0.06456465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_5$}}}%
    \put(0.31442871,0.18958613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tempt.pdf}}%
    \put(0.22849092,0.0789797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tempt.pdf}}%
    \put(0.38120054,0.07835244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tempt.pdf}}%
    \put(0.05021899,0.08117466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{x}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tempt.pdf}}%
    \put(0.47882408,0.21864844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.67168888,0.29633328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> truncation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'truncation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.15553055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39252279)%
    \put(0.18717813,-0.00691984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{01}$}}}%
    \put(0.06622296,0.22387133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{03}$}}}%
    \put(0.27606259,0.12754332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{truncation.pdf}}%
    \put(0.31938822,0.31357114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{23}$}}}%
    \put(0.40617483,0.13662901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{12}$}}}%
    \put(0.16531076,0.1783955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{02}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{truncation.pdf}}%
    \put(-0.00832356,0.03106766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.41263378,-0.00042219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.39368661,0.25438531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.2026442,0.37174969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{truncation.pdf}}%
    \put(0.74996966,0.15776297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{2}$}}}%
    \put(0.87835187,0.2217879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{0}$}}}%
    \put(0.81709241,0.11267062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{truncation.pdf}}%
    \put(0.7344839,0.22099627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{truncation.pdf}}%
    \put(0.74458274,0.27532197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^3_{01}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{truncation.pdf}}%
    \put(0.56379929,0.04500686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^0_{13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{truncation.pdf}}%
    \put(0.83845384,0.05248471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^1_{30}$}}}%
    \put(0.74445075,-0.01119757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{01}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{truncation.pdf}}%
  \end{picture}%
\endgroup%

